Tree-Structured Orthonormal Decomposition of the Aitchison Simplex

Compositional data -- vectors encoding relative proportions -- arise across scientific domains, including ecology, geochemistry, and genomics. The features in these data often come with known hierarchical structure (e.g., taxonomies, phylogenies, ontologies), yet existing methods either ignore this structure, discard the intrinsic Aitchison geometry, are designed for binary trees, or yield incomplete coordinate systems. We describe PolyILR, a canonical orthonormal decomposition of the Aitchison tangent space aligned with any tree topology. Our construction defines a weighted local geometry at each internal node capturing full branching structure, then lifts these to a global orthonormal basis where every coordinate corresponds to a specific tree location. On microbiome and single-cell benchmarks, PolyILR yields stable, interpretable features and enables inference at multiscale tree resolution. We also establish a novel theoretical connection to softmax classifiers, suggesting possible applications to probabilistic modeling.

==> figure/binary-vs-poly.tex <==
\begin{tikzpicture}[
    scale=0.9,
    font=\small,
    % Tree Styles
    level distance=1.5cm, 
    % Node Styles
    treenode/.style={circle, draw, line width=0.8pt, inner sep=0pt,
                     drop shadow={opacity=0.3, shadow xshift=1.5pt, shadow yshift=-1.5pt}},
    leaf/.style={treenode, draw=blue!50!black, fill=blue!10, minimum size=7mm},
    internal_binary/.style={treenode, draw=gray!70!black, fill=gray!15, minimum size=8mm},
    internal_poly/.style={treenode, draw=red!70!black, fill=red!15, minimum size=8mm, line width=1pt},
    internal_artificial/.style={treenode, draw=yellow!70!black, fill=yellow!25, minimum size=8mm, line width=1pt, dashed},
    % Edge Styles
    edge from parent/.style={draw, line width=0.8pt, gray!60}
]

% ==========================================
% PANEL A: ORIGINAL POLYTOMOUS TREE
% ==========================================
\begin{scope}[xshift=0cm]
    % Title
    \node[font=\bfseries\large, anchor=south] at (0.9, -0.2) {Original $\mathcal{T}$};

    % --- The Tree ---
    \node[internal_poly] (root) at (0.9, -1) {}
        child[sibling distance=1.8cm] {node[leaf] {1}}
        child[sibling distance=1.8cm] {node[leaf] {2}}
        child[sibling distance=1.8cm] {node[internal_binary] (A) {}
            child[sibling distance=1.1cm] {node[leaf] {3}}
            child[sibling distance=1.1cm] {node[leaf] {4}}
        };

    % Label for k=3
    \node[right=0.15cm of root, font=\small, text=red!60!black] {$k\!=\!3$};

    % --- The Matrix ---
    \begin{scope}[yshift=-5.0cm]
        % Matrix Frame
        \draw[fill=white, drop shadow={opacity=0.1}] (0.0, 0) rectangle (2.4, -0.7);
        
        % Root columns (red) - 2 columns for k=3
        \fill[red!15] (0.0, 0) rectangle (1.6, -0.7);
        \draw[red!30] (0.8, 0) -- (0.8, -0.7);
        
        % Binary node column (gray) - 1 column
        \fill[gray!15] (1.6, 0) rectangle (2.4, -0.7);
        
        % Frame
        \draw[thick] (0.0, 0) rectangle (2.4, -0.7);
        
        % Matrix Label below
        \node[font=\large, anchor=north] at (1.2, -0.9) {$V \in \mathbb{R}^{4 \times 3}$};
    \end{scope}
    
    % Dotted arrow from root to V columns - less curvy
    \draw[-{Stealth[length=2.5mm]}, red!40, line width=1.2pt, dashed] 
        (root.south west) .. controls (-0.5, -3.0) and (0.0, -4.0) .. (0.8, -4.8);
\end{scope}

% ==========================================
% SEPARATOR
% ==========================================
\draw[gray!20, line width=1.5pt] (4.2, 0) -- (4.2, -5.5);


% ==========================================
% PANEL B: BINARIZED TREE
% ==========================================
\begin{scope}[xshift=6.0cm]
    % Title
    \node[font=\bfseries\large, anchor=south] at (0.9, -0.2) {Binarized $\mathcal{T}_b$};

    % --- The Tree ---
    \node[internal_binary] (root_b) at (0.9, -1) {}
        child[sibling distance=2.5cm] {node[internal_artificial] (art) {}
            child[sibling distance=1.1cm] {node[leaf] {1}}
            child[sibling distance=1.1cm] {node[leaf] {2}}
        }
        child[sibling distance=2.5cm] {node[internal_binary] {}
            child[sibling distance=1.1cm] {node[leaf] {3}}
            child[sibling distance=1.1cm] {node[leaf] {4}}
        };

    % Label for artificial node
    \node[right=0.05cm of art, font=\small, text=yellow!60!black] {artificial};

    % --- The Matrix ---
    \begin{scope}[yshift=-5.0cm]
        % Matrix Frame
        \draw[fill=white, drop shadow={opacity=0.1}] (-0.3, 0) rectangle (2.1, -0.7);
        
        % Root column (gray - now binary)
        \fill[gray!15] (-0.3, 0) rectangle (0.5, -0.7);
        
        % Artificial node column (yellow)
        \fill[yellow!25] (0.5, 0) rectangle (1.3, -0.7);
        
        % Other binary node column (gray)
        \fill[gray!15] (1.3, 0) rectangle (2.1, -0.7);
        
        % Grid lines
        \draw[gray!30] (0.5, 0) -- (0.5, -0.7);
        \draw[yellow!50] (1.3, 0) -- (1.3, -0.7);
        
        % Frame
        \draw[thick] (-0.3, 0) rectangle (2.1, -0.7);
        
        % Matrix Label below
        \node[font=\large, anchor=north] at (0.9, -0.9) {$V_b \in \mathbb{R}^{4 \times 3}$};
    \end{scope}

\end{scope}

% Bounding box
\path (-1.5, -7.0) rectangle (10, 1);
\end{tikzpicture}

==> figure/orthonormal-spread.tex <==
\begin{tikzpicture}[
    scale=1,
    % Tree Geometry
    level distance=2.2cm,
    level 1/.style={sibling distance=5.0cm},
    level 2/.style={sibling distance=2.0cm},
    % Node Styles
    every node/.style={font=\LARGE},
    leaf/.style={circle, draw=blue!50!black, fill=blue!10, minimum size=17mm, line width=0.8pt,
                 drop shadow={opacity=0.4, shadow xshift=2pt, shadow yshift=-2pt}},
    internal/.style={circle, draw=gray!70!black, fill=gray!15, minimum size=17mm, line width=0.8pt,
                     drop shadow={opacity=0.4, shadow xshift=2pt, shadow yshift=-2pt}},
    internal highlight/.style={circle, draw=orange!80!black, fill=orange!15, minimum size=17mm, line width=1.2pt,
                     drop shadow={opacity=0.4, shadow xshift=2pt, shadow yshift=-2pt}},
    edge from parent/.style={draw, line width=1pt, gray!60},
    % Arrow Style
    trans arrow/.style={-{Stealth[length=6mm, width=5mm]}, line width=2.8pt, gray!50}
]

%% ==========================================
%% LEFT PANEL: NAIVE (Uniform)
%% ==========================================
\begin{scope}[xshift=-3.5cm]
    
    % 1. Input Contrast h (Above tree)
    \node[font=\huge] at (-1.5, 2.4) {
        $\mathbf{h}^\top = \Big( \frac{1}{\sqrt{2}} \;,\; -\frac{1}{\sqrt{2}} \Big)$
    };

    % 2. The Tree
    \node[internal highlight] (root) at (-1.5, 0) {$u$}
        child {node[leaf] (l1) {$1$}}
        child {node[internal] (r) {}
            child {node[leaf] (l2) {$2$}}
            child {node[leaf] (l3) {$3$}}
            child {node[leaf] (l4) {$4$}}
        };
    
    % 3. Subtree sizes (to the right of children)
    \node[font=\LARGE, text=gray!40!black, anchor=west] at (-3, -2.2) {$n_1\!=\!1$};
    \node[font=\LARGE, text=gray!40!black, anchor=west] at (2.0, -2.2) {$n_2\!=\!3$};

    % 4. Spreading Arrow
    \draw[trans arrow] (-1.5, -6.0) -- (-1.5, -7.3);
    \node[font=\LARGE, text=gray!40!black, anchor=west] at (-1.2, -6.65) {uniform};

    % 5. Result Row Vector (Centered below)
    \node[font=\huge] at (-1.5, -8.4) {
        $\mathbf{v}_{u}^\top = \Big( \frac{1}{\sqrt{2}} \;,\; -\frac{1}{\sqrt{2}} \;,\; -\frac{1}{\sqrt{2}} \;,\; -\frac{1}{\sqrt{2}} \Big)$
    };

\end{scope}

%% Vertical separator line
\draw[gray!30, line width=1.5pt] (1.2, 3.2) -- (1.2, -9.2);

%% ==========================================
%% RIGHT PANEL: WEIGHTED (PolyILR / Normalized)
%% ==========================================
\begin{scope}[xshift=10.5cm]
    
    % 1. Input Contrast h (Above tree)
    \node[font=\huge] at (-3.5, 2.4) {
        $\tilde{\mathbf{h}}^\top = \Big( \frac{\sqrt{3}}{2} \;,\; -\frac{\sqrt{3}}{2} \Big)$
    };

    % 2. The Tree
    \node[internal highlight] (root2) at (-3.5, 0) {$u$}
        child {node[leaf] (l1b) {$1$}}
        child {node[internal] (rb) {}
            child {node[leaf] (l2b) {$2$}}
            child {node[leaf] (l3b) {$3$}}
            child {node[leaf] (l4b) {$4$}}
        };

    % 3. Subtree sizes (to the right of children)
    \node[font=\LARGE, text=gray!40!black, anchor=west] at (-5, -2.2) {$n_1\!=\!1$};
    \node[font=\LARGE, text=gray!40!black, anchor=west] at (0.0, -2.2) {$n_2\!=\!3$};

    % 4. Spreading Arrow
    \draw[trans arrow, green!50!black] (-3.5, -6.0) -- (-3.5, -7.3);
    \node[font=\LARGE, text=green!50!black, anchor=west] at (-3.2, -6.65) {$\div n_r$};

    % 5. Result Row Vector
    \node[font=\huge] at (-3.5, -8.4) {
        $\mathbf{v}_{u}^\top = \Big( \frac{\sqrt{3}}{2} \;,\; -\frac{\sqrt{3}}{6} \;,\; -\frac{\sqrt{3}}{6} \;,\; -\frac{\sqrt{3}}{6} \Big)$
    };

\end{scope}

\end{tikzpicture}

==> figure/polyilr-construction.tex <==
% \documentclass[border=10pt, varwidth=20cm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, trees, arrows.meta, shadows, backgrounds}
% \usepackage{amsmath, amssymb}
% \usepackage{caption}

% \begin{document}

\begin{tikzpicture}[
    scale=0.9,
    font=\small,
    % Tree Styles
    level distance=1.5cm,
    level 1/.style={sibling distance=2.5cm},
    level 2/.style={sibling distance=1.0cm},
    every node/.style={font=\footnotesize},
    % Node Styles with STRONGER Shadows
    leaf/.style={circle, draw=blue!50!black, line width=0.8pt, fill=blue!10, minimum size=7mm,
                 drop shadow={opacity=0.4, shadow xshift=2pt, shadow yshift=-2pt}},
    internal/.style={circle, draw=black!70, line width=0.8pt, minimum size=8mm,
                     drop shadow={opacity=0.4, shadow xshift=2pt, shadow yshift=-2pt}},
    edge from parent/.style={draw, line width=1pt, gray!70}
]

%% ==========================================
%% 1. THE TREE (Left Side)
%% ==========================================
\begin{scope}[xshift=0cm, yshift=0cm]

    % Tree Structure
    \node[internal, fill=red!15] (u1) at (0, 0) {$u_1$}
        child {node[leaf] (l1) {$1$}}
        child {node[internal, fill=green!15] (u2) {$u_2$}
            child {node[leaf] (l2) {$2$}}
            child {node[leaf] (l3) {$3$}}
        }
        child {node[internal, fill=orange!15] (u3) {$u_3$}
            child {node[leaf] (l4) {$4$}}
            child {node[leaf] (l5) {$5$}}
            child {node[leaf] (l6) {$6$}}
        };

    % Labels for k (children count)
    \node[left=0.2cm of u1, text=red!60!black, font=\footnotesize\bfseries] {$k_1\!=\!3$};
    \node[left=0.05cm of u2, text=green!60!black, font=\footnotesize\bfseries] {$k_2\!=\!2$};
    \node[left=0.05cm of u3, text=orange!60!black, font=\footnotesize\bfseries] {$k_3\!=\!3$};

\end{scope}

%% ==========================================
%% 2. ARROW
%% ==========================================
\draw[-{Stealth[length=3mm, width=2mm]}, line width=1.5pt, black!70] 
    (3.5, -1.5) -- node[above, font=\small] {\emph{PolyILR}} (4.5, -1.5);

%% ==========================================
%% 3. THE MATRIX (Right Side) - Scaled up
%% ==========================================
\begin{scope}[xshift=5.5cm, yshift=0.4cm, scale=1.2]

    % --- A. BASE LAYER (Shadow + White Background) ---
    \fill[white, drop shadow={opacity=0.4, shadow xshift=3pt, shadow yshift=-3pt}] (0, 0) rectangle (3.5, -3.0);

    % --- B. COLORED FILLS ---
    % v1, v2 (u1): Rows 1-3
    \fill[red!15] (0, 0) rectangle (1.4, -1.5); 
    \fill[red!15] (0.7, -1.5) rectangle (1.4, -3.0); % v2 continues

    % v3 (u2): Rows 2-3
    \fill[green!15] (1.4, -0.5) rectangle (2.1, -1.5);

    % v4, v5 (u3): Rows 4-6
    \fill[orange!15] (2.1, -1.5) rectangle (2.8, -2.5); 
    \fill[orange!15] (2.8, -1.5) rectangle (3.5, -3.0); 

    % --- C. GRID LINES ---
    \foreach \x in {0, 0.7, 1.4, 2.1, 2.8, 3.5} {
        \draw[gray!30, thin] (\x, 0) -- (\x, -3.0);
    }
    \foreach \y in {0, -0.5, -1.0, -1.5, -2.0, -2.5, -3.0} {
        \draw[gray!30, thin] (0, \y) -- (3.5, \y);
    }

    % --- D. FRAME ---
    \draw[black, thick] (0, 0) rectangle (3.5, -3.0);

    % --- E. LABELS ---

    % Top Grouping Bars
    % u1
    \draw[line width=1.5pt, red!60!black] (0.05, 0.1) -- (1.35, 0.1);
    \node[text=red!60!black, font=\footnotesize, anchor=south] at (0.7, 0.15) {$u_1$};

    % u2
    \draw[line width=1.5pt, green!50!black] (1.45, 0.1) -- (2.05, 0.1);
    \node[text=green!50!black, font=\footnotesize, anchor=south] at (1.75, 0.15) {$u_2$};

    % u3
    \draw[line width=1.5pt, orange!60!black] (2.15, 0.1) -- (3.45, 0.1);
    \node[text=orange!60!black, font=\footnotesize, anchor=south] at (2.8, 0.15) {$u_3$};

    % Bottom Labels (v1-v5)
    \foreach \i/\label in {0.35/v_1, 1.05/v_2, 1.75/v_3, 2.45/v_4, 3.15/v_5} {
        \node[font=\footnotesize, text=black] at (\i, -3.3) {$\label$};
    }

    % Left Labels (Rows 1-6)
    \foreach \y/\label in {-0.25/1, -0.75/2, -1.25/3, -1.75/4, -2.25/5, -2.75/6} {
        \node[font=\footnotesize, text=gray!80!black, anchor=east] at (-0.1, \y) {$\label$};
    }

\end{scope}

\end{tikzpicture}

% \captionof{figure}{\emph{PolyILR} from $\mathcal{T}$ on $D=6$ leaves to $\mathbf{V} \in \mathbb{R}^{D\times(D-1)}$ (ILR basis). Colors indicate which node generates each column, and white entries are zeros.}
% \label{fig:poly-construction}

% \end{document}

==> figure/tree-inference.tex <==
% \tikzset{
%     scale=1.0,
%     font=\normalsize,
%     level distance=1.2cm,
%     level 1/.style={sibling distance=2.4cm},
%     level 2/.style={sibling distance=0.95cm},
%     level 3/.style={sibling distance=0.95cm},
%     every node/.style={font=\normalsize},
%     leaf/.style={circle, draw=blue!50!black, fill=blue!10, minimum size=7mm, line width=0.7pt,
%     drop shadow={opacity=0.3, shadow xshift=1.5pt, shadow yshift=-1.5pt}},
%     internal/.style={circle, draw=gray!70!black, fill=gray!10, minimum size=8mm, line width=0.7pt,
%     drop shadow={opacity=0.3, shadow xshift=1.5pt, shadow yshift=-1.5pt}},
%     edge from parent/.style={draw, line width=0.8pt, gray!60}
% }

% \begin{tikzpicture}

\begin{tikzpicture}[
    scale=1.0,
    font=\normalsize,
    level distance=1.2cm,
    level 1/.style={sibling distance=2.4cm},
    level 2/.style={sibling distance=0.95cm},
    level 3/.style={sibling distance=0.95cm},
    every node/.style={font=\normalsize},
    leaf/.style={circle, draw=blue!50!black, fill=blue!10, minimum size=7mm, line width=0.7pt,
                 drop shadow={opacity=0.3, shadow xshift=1.5pt, shadow yshift=-1.5pt}},
    internal/.style={circle, draw=gray!70!black, fill=gray!10, minimum size=8mm, line width=0.7pt,
                     drop shadow={opacity=0.3, shadow xshift=1.5pt, shadow yshift=-1.5pt}},
    edge from parent/.style={draw, line width=0.8pt, gray!60}
]

% ==========================================
% PANEL A: By Node (4 groups: u1, u2, u3, u4)
% DFS order: u1 -> u2 -> u3 -> u4
% ==========================================
\begin{scope}[xshift=0cm]
    \node[font=\bfseries\Large] at (0, 1.2) {By Node};

    % Tree: u1 -> {1, u2, u3}, u2 -> {2, 3}, u3 -> {u4, 6, 7}, u4 -> {4, 5}
    \node[internal, fill=red!15, draw=red!60!black] (u1) at (0, 0) {$u_1$}
        child {node[leaf] (l1) {$1$}}
        child {node[internal, fill=green!15, draw=green!60!black] (u2) {$u_2$}
            child {node[leaf] (l2) {$2$}}
            child {node[leaf] (l3) {$3$}}
        }
        child {node[internal, fill=orange!15, draw=orange!60!black] (u3) {$u_3$}
            child {node[internal, fill=cyan!15, draw=cyan!60!black] (u4) {$u_4$}
                child {node[leaf] (l4) {$4$}}
                child {node[leaf] (l5) {$5$}}
            }
            child {node[leaf] (l6) {$6$}}
            child {node[leaf] (l7) {$7$}}
        };

    % V box - 6 coordinates: u1(2), u2(1), u3(2), u4(1)
    \begin{scope}[yshift=-5.0cm]
        % Braces above
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, red!60!black] 
            (-2.7, 0.15) -- (-0.9, 0.15) node[midway, above=4pt, font=\small, text=red!60!black] {$u_1$};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, green!60!black] 
            (-0.9, 0.15) -- (0.0, 0.15) node[midway, above=4pt, font=\small, text=green!60!black] {$u_2$};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, orange!60!black] 
            (0.0, 0.15) -- (1.8, 0.15) node[midway, above=4pt, font=\small, text=orange!60!black] {$u_3$};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, cyan!60!black] 
            (1.8, 0.15) -- (2.7, 0.15) node[midway, above=4pt, font=\small, text=cyan!60!black] {$u_4$};
        
        % Frame background
        \draw[fill=white, drop shadow={opacity=0.1}] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Colored sections: 2 + 1 + 2 + 1 = 6 coords
        \fill[red!15] (-2.7, 0) rectangle (-0.9, -0.7);
        \fill[green!15] (-0.9, 0) rectangle (0.0, -0.7);
        \fill[orange!15] (0.0, 0) rectangle (1.8, -0.7);
        \fill[cyan!15] (1.8, 0) rectangle (2.7, -0.7);
        
        % Grid lines (6 cells)
        \draw[gray!30] (-1.8, 0) -- (-1.8, -0.7);
        \draw[gray!30] (-0.9, 0) -- (-0.9, -0.7);
        \draw[gray!30] (0.0, 0) -- (0.0, -0.7);
        \draw[gray!30] (0.9, 0) -- (0.9, -0.7);
        \draw[gray!30] (1.8, 0) -- (1.8, -0.7);
        
        % Frame
        \draw[thick] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Label
        \node[font=\large, anchor=north] at (0, -0.9) {$V \in \mathbb{R}^{7 \times 6}$};
    \end{scope}
\end{scope}

% Separator 1
\draw[gray!20, line width=1.5pt] (5.0, 1.4) -- (5.0, -6.6);

% ==========================================
% PANEL B: By Depth (3 groups: depth 0, 1, 2)
% ==========================================
\begin{scope}[xshift=9.2cm]
    \node[font=\bfseries\Large] at (0, 1.2) {By Depth};

    % Tree with depth coloring: depth 0 = u1, depth 1 = u2/u3, depth 2 = u4
    \node[internal, fill=purple!15, draw=purple!60!black] (u1) at (0, 0) {$u_1$}
        child {node[leaf] (l1) {$1$}}
        child {node[internal, fill=teal!15, draw=teal!60!black] (u2) {$u_2$}
            child {node[leaf] (l2) {$2$}}
            child {node[leaf] (l3) {$3$}}
        }
        child {node[internal, fill=teal!15, draw=teal!60!black] (u3) {$u_3$}
            child {node[internal, fill=yellow!30, draw=yellow!70!black] (u4) {$u_4$}
                child {node[leaf] (l4) {$4$}}
                child {node[leaf] (l5) {$5$}}
            }
            child {node[leaf] (l6) {$6$}}
            child {node[leaf] (l7) {$7$}}
        };

    % V box - grouped by depth: depth0(2), depth1(1+2=3), depth2(1)
    \begin{scope}[yshift=-5.0cm]
        % Braces above
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, purple!60!black] 
            (-2.7, 0.15) -- (-0.9, 0.15) node[midway, above=4pt, font=\small, text=purple!60!black] {depth 0};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, teal!60!black] 
            (-0.9, 0.15) -- (1.8, 0.15) node[midway, above=4pt, font=\small, text=teal!60!black] {depth 1};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, yellow!70!black] 
            (1.8, 0.15) -- (2.7, 0.15) node[midway, above=4pt, font=\small, text=yellow!70!black] {depth 2};
        
        % Frame background
        \draw[fill=white, drop shadow={opacity=0.1}] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Colored sections: depth0(2) + depth1(1+2=3) + depth2(1) = 6
        \fill[purple!15] (-2.7, 0) rectangle (-0.9, -0.7);
        \fill[teal!15] (-0.9, 0) rectangle (1.8, -0.7);
        \fill[yellow!30] (1.8, 0) rectangle (2.7, -0.7);
        
        % Grid lines
        \draw[gray!30] (-1.8, 0) -- (-1.8, -0.7);
        \draw[gray!30] (-0.9, 0) -- (-0.9, -0.7);
        \draw[gray!30] (0.0, 0) -- (0.0, -0.7);
        \draw[gray!30] (0.9, 0) -- (0.9, -0.7);
        \draw[gray!30] (1.8, 0) -- (1.8, -0.7);
        
        % Frame
        \draw[thick] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Label
        \node[font=\large, anchor=north] at (0, -0.9) {$V \in \mathbb{R}^{7 \times 6}$};
    \end{scope}
\end{scope}

% Separator 2
\draw[gray!20, line width=1.5pt] (14.2, 1.4) -- (14.2, -6.6);

% ==========================================
% PANEL C: By Subtree (3 groups: u1, u2-subtree, u3-subtree)
% u3-subtree includes u3 AND u4
% ==========================================
\begin{scope}[xshift=18.4cm]
    \node[font=\bfseries\Large] at (0, 1.2) {By Subtree};

    % Tree: subtree coloring - u3 subtree includes u4 (leaves stay blue)
    \node[internal, fill=red!15, draw=red!60!black] (u1) at (0, 0) {$u_1$}
        child {node[leaf] (l1) {$1$}}
        child {node[internal, fill=green!15, draw=green!60!black] (u2) {$u_2$}
            child {node[leaf] (l2) {$2$}}
            child {node[leaf] (l3) {$3$}}
        }
        child {node[internal, fill=orange!15, draw=orange!60!black] (u3) {$u_3$}
            child {node[internal, fill=orange!20, draw=orange!60!black] (u4) {$u_4$}
                child {node[leaf] (l4) {$4$}}
                child {node[leaf] (l5) {$5$}}
            }
            child {node[leaf] (l6) {$6$}}
            child {node[leaf] (l7) {$7$}}
        };

    % V box - grouped by subtree: root(2), u2-subtree(1), u3-subtree(2+1=3) = 6
    \begin{scope}[yshift=-5.0cm]
        % Braces above
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, red!60!black] 
            (-2.7, 0.15) -- (-0.9, 0.15) node[midway, above=4pt, font=\small, text=red!60!black] {$u_1$};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, green!60!black] 
            (-0.9, 0.15) -- (0.0, 0.15) node[midway, above=4pt, font=\small, text=green!60!black] {$u_2$ subtree};
        \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, orange!60!black] 
            (0.0, 0.15) -- (2.7, 0.15) node[midway, above=4pt, font=\small, text=orange!60!black] {$u_3$ subtree};
        
        % Frame background
        \draw[fill=white, drop shadow={opacity=0.1}] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Colored sections: root(2) + u2-subtree(1) + u3-subtree(3) = 6
        \fill[red!15] (-2.7, 0) rectangle (-0.9, -0.7);
        \fill[green!15] (-0.9, 0) rectangle (0.0, -0.7);
        \fill[orange!15] (0.0, 0) rectangle (2.7, -0.7);
        
        % Grid lines
        \draw[gray!30] (-1.8, 0) -- (-1.8, -0.7);
        \draw[gray!30] (-0.9, 0) -- (-0.9, -0.7);
        \draw[gray!30] (0.0, 0) -- (0.0, -0.7);
        \draw[gray!30] (0.9, 0) -- (0.9, -0.7);
        \draw[gray!30] (1.8, 0) -- (1.8, -0.7);
        
        % Frame
        \draw[thick] (-2.7, 0) rectangle (2.7, -0.7);
        
        % Label
        \node[font=\large, anchor=north] at (0, -0.9) {$V \in \mathbb{R}^{7 \times 6}$};
    \end{scope}
\end{scope}

\end{tikzpicture}

